ALICE: An Interpretable Neural Architecture for Generalization in Substitution Ciphers

We present cryptogram solving as an ideal testbed for studying neural network reasoning and generalization; models must decrypt text encoded with substitution ciphers, choosing from 26! possible mappings without explicit access to the cipher. We develop ALICE (an Architecture for Learning Interpretable Cryptogram dEcipherment), a simple encoder-only Transformer that sets a new state-of-the-art for both accuracy and speed on this decryption problem. Surprisingly, ALICE generalizes to unseen ciphers after training on only ${\sim}1500$ unique ciphers, a minute fraction ($3.7 \times 10^{-24}$) of the possible cipher space. To enhance interpretability, we introduce a novel bijective decoding head that explicitly models permutations via the Gumbel-Sinkhorn method, enabling direct extraction of learned cipher mappings. Through early exit and probing experiments, we reveal how ALICE progressively refines its predictions in a way that appears to mirror common human strategies -- early layers place greater emphasis on letter frequencies, while later layers form word-level structures. Our architectural innovations and analysis methods are applicable beyond cryptograms and offer new insights into neural network generalization and interpretability.

==> common/architecture_diagram.tex <==
\begin{tikzpicture}[
  layer/.style={rectangle, draw, minimum width=4cm, minimum height=0.8cm, font=\small, fill=#1!20},
  arrow/.style={->, thick},
  residual/.style={->, thick},
  every node/.style={font=\small},
  pe/.style={font=\tiny\ttfamily\color{blue}},
  plus/.style={path picture={ 
    \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
  }}
]

% main layers
\node[layer=red] (embed) {Embeddings};
\node[below=0.3cm of embed] (input) {Input};
\node[layer=yellow, above=0.8cm of embed] (norm1) {RMS Norm};
\node[layer=orange, above=1.4cm of norm1] (attn) {Multihead Self Attention};
\node[draw, circle, black, above=0.4cm of attn, inner sep=0.05cm, thick] (res1) {\large +};
\node[layer=yellow, above=0.4cm of res1] (norm2) {RMS Norm};
\node[layer=CornflowerBlue, above=0.4cm of norm2] (ffn) {Feed Forward (SwiGLU)};
\node[draw, circle, black, above=0.4cm of ffn, inner sep=0.05cm, thick] (res2) {\large +};
\node[layer=yellow, above=0.6cm of res2] (norm3) {RMS Norm};
\node[layer=gray, above=0.4cm of norm3, very thick] (debed) {Decoding head};
\node[above=0.3cm of debed] (output) {Output};

% Main vertical arrows
\draw[arrow] (input) -- (embed);
\draw[arrow] (embed) -- (norm1);
\draw[arrow] (attn) -- (res1);
\draw[arrow] (res1) -- (norm2);
\draw[arrow] (norm2) -- (ffn);
\draw[arrow] (ffn) -- (res2);
\draw[arrow] (res2) -- (norm3);
\draw[arrow] (norm3) -- (debed);
\draw[arrow] (debed) -- (output);

% Positions for Q, K, V split
\coordinate (qsplit) at ([xshift=-1.7cm,yshift=0.3cm]norm1.north);
\coordinate (ksplit) at ([xshift=0cm,yshift=0.3cm]norm1.north);
\coordinate (vsplit) at ([xshift=1.7cm,yshift=0.3cm]norm1.north);
\coordinate (qhead) at ([yshift=0.5cm]qsplit);
\coordinate (khead) at ([yshift=0.5cm]ksplit);
\coordinate (vhead) at ([yshift=0.5cm]vsplit);

% qkv arrows and labels
\draw[arrow] (norm1.north) |- (qsplit) |- (qhead);
\draw[arrow] (norm1.north) |- (ksplit) |- (khead);
\draw[arrow] (norm1.north) |- (vsplit) |- (vhead);

\node at ([xshift=-0.25cm,yshift=0.5cm]qhead.north) (qlabel) {Q};
\node[draw=blue,circle,inner sep=-0.4pt] at ([xshift=0.3cm, yshift=0.1cm]qlabel) {\tikz \draw[blue,scale=0.05,domain=-3.141:3.141,smooth,variable=\t] plot (\t,{sin(\t r)});};
\node at ([xshift=-0.25cm,yshift=0.5cm]khead.north) (klabel) {K};
\node[draw=blue,circle,inner sep=-0.4pt] at ([xshift=0.3cm, yshift=0.1cm]klabel) {\tikz \draw[blue,scale=0.05,domain=-3.141:3.141,smooth,variable=\t] plot (\t,{sin(\t r)});};
\node at ([xshift=-0.25cm,yshift=0.5cm]vhead.north) {V};

% residual connections
\draw[residual] ([yshift=-0.2cm]norm1.south) |- ([xshift=-2.2cm,yshift=-0.2cm]norm1.south) |- ([xshift=-1cm]res1.west) |- (res1.west);
% residual connections
\draw[residual] ([yshift=-0.25cm]norm2.south) |- ([xshift=-2.2cm,yshift=-0.25cm]norm2.south) |- ([xshift=-1cm]res2.west) |- (res2.west);

% Nx block around the transformer layer
\begin{pgfonlayer}{background}
  \node[draw=BrickRed, very thick, dashed, fit=(norm1)(attn)(norm2)(ffn)(res2), inner sep=0.4cm, yshift=-0.1cm, label=right:\large $\times$ N] {};
\end{pgfonlayer}

\end{tikzpicture}

==> common/chatgpt_long.tex <==
\begin{tikzpicture}
    % Define styles for chat bubbles
    \tikzset{
        user/.style={
            align=left,
            fill=userblue,
            text=black,
            text width=0.55\linewidth,
            rounded corners=10pt,
            inner xsep=10pt,
            inner ysep=8pt,
            xshift=2cm 
        },
        bot/.style={
            align=left,
            fill=botgray,
            text=black,
            text width=0.7\linewidth,
            rounded corners=10pt,
            inner xsep=10pt,
            inner ysep=8pt,
            xshift=-2cm 
        }
    }

    \begin{scope}[every node/.style={font=\small},]

        \node[user] (user1) at (0,0) {
            \textbf{User:} Please solve this cryptogram: EHQVGHSHCF EROLE ECMLIBCN.
        };

        \node[bot, below=7pt of user1] (bot1) {
            \textbf{ChatGPT5:} (Thought for 2m 17s) Do you want the \textbf{plaintext only}, or would you like the \textbf{step-by-step} solving process?};
        
        \node[user, below=7pt of bot1] (user2) {
            \textbf{User:} Plaintext only
        };
        
        \node[bot, below=7pt of user2] (bot2) {
            \textbf{ChatGPT5:} (Thought for 1m 36s) I haven't cracked it yet -- would you like me to show the step-by-step solving process so I can finish and give you the plaintext?
        };
        
        \node[user, below=7pt of bot2] (user3) {
            \textbf{User:} Yes, you can finish and give the plaintext
        };
        
        \node[bot, below=7pt of user3] (bot3) {
            \textbf{ChatGPT5:} (Thought for 1m 29s) I haven't cracked it yet -- want the step-by-step solution so I can finish and give you the plaintext?
        };

        \node[user, below=7pt of bot3] (user4) {
            \textbf{User:} Yes, I want the step-by-step solution so you can finish and give the plaintext
        };

        \node[bot, below=7pt of user4] (bot4) {
            \textbf{ChatGPT5:} (Thought for 1m 0s) Sorry -- I can’t provide the \textbf{step-by-step internal chain-of-thought} you asked for. I can, however: \\
            \begin{itemize}
                \item{give you the \textbf{final plaintext only, or}}
                \item{give the \textbf{plaintext plus a concise, non-technical summary} of how one would solve it (no inner monologue).}
            \end{itemize}
            Which would you like?
        };

        \node[user, below=7pt of bot4] (user5) {
            \textbf{User:} You can give the final plaintext only.
        };    

        \node[bot, below=7pt of user5] (bot5) {
            \textbf{ChatGPT5:} (Thought for 1m 31s) I couldn't crack it.
        };
    \end{scope}
\end{tikzpicture}

==> common/chatgpt_short.tex <==
\begin{tikzpicture}
    % Define styles for chat bubbles
    \tikzset{
        user/.style={
            align=left,
            fill=userblue,
            text=black,
            text width=0.55\linewidth,
            rounded corners=10pt,
            inner xsep=10pt,
            inner ysep=8pt,
            xshift=2cm
        },
        bot/.style={
            align=left,
            fill=botgray,
            text=black,
            text width=0.75\linewidth,
            rounded corners=10pt,
            inner xsep=10pt,
            inner ysep=8pt,
            xshift=-2cm 
        }
    }

    \begin{scope}[every node/.style={font=\small},]

        \node[user] (user1) at (0,0) {
            \textbf{User:} Please solve this cryptogram: EHQVGHSHCF EROLE ECMLIBCN.
        };

        \node[bot, below=10pt of user1] (bot1) {
            \textbf{ChatGPT5:} (Thought for 36s) Do you want the final plaintext only, or would you like a step-by-step walkthrough of how I crack it?
        };
        
        \node[user, below=10pt of bot1] (user2) {
            \textbf{User:} plaintext only
        };
        
        \node[bot, below=10pt of user2] (bot2) {
            \textbf{ChatGPT5:} (Thought for 44s) I couldn't confidently crack that one instantly. Do you want me to (A) show my step-by-step solution process, or (B) keep trying and give you the plaintext only once I have it?
        };
        
        \node[user, below=10pt of bot2] (user3) {
            \textbf{User:} (B) keep trying and give me the plaintext only once you have it
        };
        
        \node[bot, below=10pt of user3] {
            \textbf{ChatGPT5:} Got it! The plaintext is: “UNDERSTAND YOUR LIMITS.” Let me know if you'd like to see how I worked it out or try another puzzle!
        };
        
    \end{scope}
\end{tikzpicture}

==> common/debed_bijective.tex <==
\begin{tikzpicture}[
  layer/.style={rectangle, draw, minimum width=3.8cm, minimum height=0.8cm, font=\small, fill=#1!20},
  arrow/.style={->, thick},
  every node/.style={font=\small},
]

% main nodes
\node[layer=Thistle] (pooling) {Token pooling};
\node[below=0.4cm of pooling] (input) {Backbone output};
\node[layer=orange, above=2cm of pooling] (xattn) {Multihead Cross Attention};
\node[layer=SeaGreen, above=0.4cm of xattn] (linear) {Linear};
\node[layer=blue, above=0.4cm of linear] (sinkhorn) {Gumbel-Sinkhorn};
\node[draw, circle, black, inner sep=0.05cm, thick, above=0.4cm of sinkhorn] (matmul) {\large $\odot$};
\node[left=0.4cm of matmul] (onehot) {One-hot input};
\node[above=0.4cm of matmul] (output) {Final output};

% main connection arrows
\draw[arrow] (input) -- (pooling);
\draw[arrow] (xattn) -- (linear);
\draw[arrow] (linear) -- (sinkhorn);
\draw[arrow] (sinkhorn) -- (matmul);
\draw[arrow] (onehot) -- (matmul);
\draw[arrow] (matmul) -- (output);

% cross attention qkv splits

\coordinate (qsplit) at ([xshift=-1.3cm,yshift=0.9cm]pooling.north);
\coordinate (ksplit) at ([xshift=0cm,yshift=0.9cm]pooling.north);
\coordinate (vsplit) at ([xshift=1.3cm,yshift=0.9cm]pooling.north);
\coordinate (qhead) at ([yshift=0.5cm]qsplit);
\coordinate (khead) at ([yshift=0.5cm]ksplit);
\coordinate (vhead) at ([yshift=0.5cm]vsplit);

\node[rectangle, draw, fill=YellowGreen!35, below=0cm of qsplit] (query) {Learnable query};

\draw[arrow] (qsplit) |- (qhead);
\draw[arrow] (pooling.north) |- (ksplit) |- (khead);
\draw[arrow] (pooling.north) |- (vsplit) |- (vhead);

\node at ([xshift=0cm,yshift=0.5cm]qhead.north) (qlabel) {Q};
\node at ([xshift=0cm,yshift=0.5cm]khead.north) (klabel) {K};
\node at ([xshift=0cm,yshift=0.5cm]vhead.north) {V};




\end{tikzpicture}

==> common/debed_standard.tex <==
\begin{tikzpicture}[
  layer/.style={rectangle, draw, minimum width=3cm, minimum height=0.8cm, font=\small, fill=#1!20},
  arrow/.style={->, thick},
  every node/.style={font=\small},
]

\node[layer=Thistle] (pooling) {Token pooling};
\node[below=0.3cm of pooling] (input) {Backbone output};
\node[layer=SeaGreen, above=0.3cm of pooling] (linear) {Linear};
\node[above=0.3cm of linear] (output) {Final output};

\draw[arrow] (input) -- (pooling);
\draw[arrow] (pooling) -- (linear);
\draw[arrow] (linear) -- (output);

\end{tikzpicture}
